Coupling Finite Element Method with Large Scale Atomic/Molecular Massively Parallel Simulator (LAMMPS) for Hierarchical Multiscale Simulations

In this work, we have developed a multiscale computational algorithm to couple finite element method with an open source molecular dynamics code --- the Large scale Atomic/Molecular Massively Parallel Simulator (LAMMPS) --- to perform hierarchical multiscale simulations in highly scalable parallel computations. The algorithm was firstly verified by performing simulations of single crystal copper deformation, and a good agreement with the well-established method was confirmed. Then, we applied the multiscale method to simulate mechanical responses of a polymeric material composed of multi-million fine scale atoms inside the representative unit cells (r-cell) against uniaxial loading. It was observed that the method can successfully capture plastic deformation in the polymer at macroscale, and reproduces the double yield points typical in polymeric materials, strain localization and necking deformation after the second yield point. In addition, parallel scalability of the multiscale algorithm was examined up to around 100 thousand processors with 10 million particles, and an almost ideal strong scaling was achieved thanks to LAMMPS parallel architecture.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

